A model of systems with modes and mode transitions

We propose a method of classifying the operation of a system into finitely many modes. Each mode has its own objectives for the system's behaviour and its own mathematical models and algorithms designed to accomplish its objectives. A central problem is deciding when to transition from one mode to some other mode, a decision that may be contested and involve partial or inconsistent information or evidence. We model formally the concept of modes for a system and derive a family of data types for analysing mode transitions. The data types are simplicial complexes, both abstract and realised in euclidean space $\mathbb{R}^{n}$. In the data type, a mode is represented by a simplex. Each state of a system can be evaluated relative to different modes by mapping it into one or more simplices. This calibration measures the extent to which distinct modes are appropriate for the state and can decide on a transition. We explain this methodology based on modes, introduce the mathematical ideas about simplicial objects we need and use them to build a theoretical framework for modes and mode transitions. To illustrate the general model in some detail, we work though a case study of an autonomous racing car.

==> (inline-0) <==
\begin{picture}(150,60)(0,0)
\linethickness{0.3mm}
\put(30,29.75){\line(0,1){0.5}}
\multiput(29.99,30.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.98,31.24)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.96,31.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.94,32.23)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.91,32.73)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.87,33.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.83,33.71)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.79,34.21)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.73,34.69)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.67,35.18)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.61,35.67)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.54,36.15)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.46,36.63)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.38,37.11)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.29,37.58)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.2,38.06)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.1,38.52)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(29,38.99)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(28.89,39.45)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(28.77,39.91)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(28.65,40.36)(0.12,-0.45){1}{\line(0,-1){0.45}}
\multiput(28.52,40.82)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(28.39,41.26)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(28.26,41.7)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(28.11,42.14)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(27.97,42.57)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(27.81,43)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(27.66,43.42)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(27.49,43.84)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(27.33,44.25)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(27.15,44.65)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(26.98,45.05)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.79,45.45)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(26.61,45.84)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(26.42,46.22)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(26.22,46.59)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(26.02,46.96)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.82,47.32)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.61,47.68)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.39,48.03)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(25.18,48.37)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(24.96,48.7)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(24.73,49.03)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.5,49.34)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.27,49.66)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.03,49.96)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(23.79,50.25)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(23.55,50.54)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(23.3,50.82)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(23.05,51.09)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(22.8,51.35)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(22.54,51.61)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(22.28,51.85)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(22.02,52.09)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(21.76,52.32)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(21.49,52.54)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(21.22,52.75)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(20.95,52.95)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(20.67,53.14)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(20.39,53.33)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(20.11,53.5)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(19.83,53.67)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(19.55,53.82)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(19.26,53.97)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(18.98,54.1)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(18.69,54.23)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(18.4,54.35)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(18.11,54.46)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(17.82,54.56)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(17.52,54.64)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(17.23,54.72)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(16.93,54.79)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(16.64,54.85)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(16.34,54.9)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(16.04,54.94)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(15.75,54.97)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(15.45,54.99)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(15.15,55)(0.3,-0.01){1}{\line(1,0){0.3}}
\put(14.85,55){\line(1,0){0.3}}
\multiput(14.55,54.99)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(14.25,54.97)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(13.96,54.94)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(13.66,54.9)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(13.36,54.85)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(13.07,54.79)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(12.77,54.72)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(12.48,54.64)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(12.18,54.56)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(11.89,54.46)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(11.6,54.35)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(11.31,54.23)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(11.02,54.1)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(10.74,53.97)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(10.45,53.82)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(10.17,53.67)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(9.89,53.5)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(9.61,53.33)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(9.33,53.14)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(9.05,52.95)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(8.78,52.75)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(8.51,52.54)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(8.24,52.32)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(7.98,52.09)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(7.72,51.85)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(7.46,51.61)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(7.2,51.35)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(6.95,51.09)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(6.7,50.82)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(6.45,50.54)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(6.21,50.25)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(5.97,49.96)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(5.73,49.66)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(5.5,49.34)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(5.27,49.03)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(5.04,48.7)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(4.82,48.37)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(4.61,48.03)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(4.39,47.68)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(4.18,47.32)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(3.98,46.96)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(3.78,46.59)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(3.58,46.22)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(3.39,45.84)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(3.21,45.45)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(3.02,45.05)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(2.85,44.65)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(2.67,44.25)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(2.51,43.84)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(2.34,43.42)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(2.19,43)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(2.03,42.57)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(1.89,42.14)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(1.74,41.7)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(1.61,41.26)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(1.48,40.82)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(1.35,40.36)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(1.23,39.91)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(1.11,39.45)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(1,38.99)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(0.9,38.52)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(0.8,38.06)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(0.71,37.58)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(0.62,37.11)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(0.54,36.63)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(0.46,36.15)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(0.39,35.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(0.33,35.18)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.27,34.69)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.21,34.21)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.17,33.71)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.13,33.22)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.09,32.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.06,32.23)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(0.04,31.74)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,31.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,30.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0,30.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(0,29.75){\line(0,1){0.5}}
\multiput(0,29.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,29.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,28.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.04,28.26)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,27.77)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.09,27.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.13,26.78)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.17,26.29)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.21,25.79)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.27,25.31)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.33,24.82)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.39,24.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.46,23.85)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.54,23.37)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.62,22.89)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(0.71,22.42)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(0.8,21.94)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(0.9,21.48)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(1,21.01)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(1.11,20.55)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(1.23,20.09)(0.12,-0.45){1}{\line(0,-1){0.45}}
\multiput(1.35,19.64)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(1.48,19.18)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(1.61,18.74)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(1.74,18.3)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(1.89,17.86)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(2.03,17.43)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(2.19,17)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(2.34,16.58)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(2.51,16.16)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(2.67,15.75)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(2.85,15.35)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(3.02,14.95)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(3.21,14.55)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(3.39,14.16)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(3.58,13.78)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(3.78,13.41)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(3.98,13.04)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(4.18,12.68)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(4.39,12.32)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(4.61,11.97)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(4.82,11.63)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(5.04,11.3)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(5.27,10.97)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(5.5,10.66)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(5.73,10.34)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(5.97,10.04)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(6.21,9.75)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(6.45,9.46)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(6.7,9.18)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(6.95,8.91)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(7.2,8.65)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(7.46,8.39)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(7.72,8.15)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(7.98,7.91)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(8.24,7.68)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(8.51,7.46)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(8.78,7.25)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(9.05,7.05)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(9.33,6.86)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(9.61,6.67)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(9.89,6.5)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(10.17,6.33)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(10.45,6.18)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(10.74,6.03)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(11.02,5.9)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(11.31,5.77)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(11.6,5.65)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(11.89,5.54)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(12.18,5.44)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(12.48,5.36)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(12.77,5.28)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(13.07,5.21)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(13.36,5.15)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(13.66,5.1)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(13.96,5.06)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(14.25,5.03)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(14.55,5.01)(0.3,-0.01){1}{\line(1,0){0.3}}
\put(14.85,5){\line(1,0){0.3}}
\multiput(15.15,5)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(15.45,5.01)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(15.75,5.03)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(16.04,5.06)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(16.34,5.1)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(16.64,5.15)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(16.93,5.21)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(17.23,5.28)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(17.52,5.36)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(17.82,5.44)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(18.11,5.54)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(18.4,5.65)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(18.69,5.77)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(18.98,5.9)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(19.26,6.03)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(19.55,6.18)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(19.83,6.33)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(20.11,6.5)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(20.39,6.67)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(20.67,6.86)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(20.95,7.05)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(21.22,7.25)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(21.49,7.46)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(21.76,7.68)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(22.02,7.91)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(22.28,8.15)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(22.54,8.39)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(22.8,8.65)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(23.05,8.91)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(23.3,9.18)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(23.55,9.46)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(23.79,9.75)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(24.03,10.04)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(24.27,10.34)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(24.5,10.66)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.73,10.97)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.96,11.3)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(25.18,11.63)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(25.39,11.97)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(25.61,12.32)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(25.82,12.68)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(26.02,13.04)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(26.22,13.41)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.42,13.78)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.61,14.16)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(26.79,14.55)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(26.98,14.95)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(27.15,15.35)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(27.33,15.75)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(27.49,16.16)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(27.66,16.58)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(27.81,17)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(27.97,17.43)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(28.11,17.86)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(28.26,18.3)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(28.39,18.74)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(28.52,19.18)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(28.65,19.64)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(28.77,20.09)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(28.89,20.55)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(29,21.01)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(29.1,21.48)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(29.2,21.94)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(29.29,22.42)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(29.38,22.89)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(29.46,23.37)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(29.54,23.85)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(29.61,24.33)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(29.67,24.82)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(29.73,25.31)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(29.79,25.79)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(29.83,26.29)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(29.87,26.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(29.91,27.27)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(29.94,27.77)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.96,28.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.98,28.76)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(29.99,29.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70,29.75){\line(0,1){0.5}}
\multiput(69.99,30.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.97,31.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.94,31.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.91,32.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.86,32.73)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.8,33.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.74,33.72)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.66,34.21)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.58,34.69)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.49,35.18)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.39,35.66)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.28,36.13)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.16,36.61)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.03,37.07)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.89,37.54)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(68.75,38)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(68.59,38.45)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(68.43,38.9)(0.16,-0.45){1}{\line(0,-1){0.45}}
\multiput(68.26,39.35)(0.17,-0.44){1}{\line(0,-1){0.44}}
\multiput(68.08,39.78)(0.18,-0.44){1}{\line(0,-1){0.44}}
\multiput(67.9,40.22)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.7,40.64)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.5,41.06)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.29,41.47)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.07,41.88)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(66.84,42.27)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(66.61,42.66)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(66.37,43.05)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(66.12,43.42)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(65.87,43.79)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(65.61,44.14)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(65.34,44.49)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(65.06,44.83)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(64.78,45.16)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(64.5,45.48)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(64.21,45.79)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(63.91,46.09)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(63.6,46.38)(0.15,-0.15){2}{\line(1,0){0.15}}
\multiput(63.29,46.66)(0.15,-0.14){2}{\line(1,0){0.15}}
\multiput(62.98,46.93)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(62.66,47.19)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(62.34,47.44)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(62.01,47.68)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(61.68,47.91)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(61.34,48.13)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(61,48.33)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(60.65,48.52)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(60.31,48.71)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(59.95,48.88)(0.35,-0.17){1}{\line(1,0){0.35}}
\multiput(59.6,49.04)(0.35,-0.16){1}{\line(1,0){0.35}}
\multiput(59.24,49.18)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(58.88,49.32)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(58.52,49.44)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(58.16,49.55)(0.36,-0.11){1}{\line(1,0){0.36}}
\multiput(57.79,49.65)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(57.42,49.74)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(57.05,49.81)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(56.68,49.87)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(56.31,49.92)(0.37,-0.05){1}{\line(1,0){0.37}}
\multiput(55.93,49.96)(0.37,-0.04){1}{\line(1,0){0.37}}
\multiput(55.56,49.99)(0.37,-0.02){1}{\line(1,0){0.37}}
\multiput(55.19,50)(0.37,-0.01){1}{\line(1,0){0.37}}
\put(54.81,50){\line(1,0){0.37}}
\multiput(54.44,49.99)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(54.07,49.96)(0.37,0.02){1}{\line(1,0){0.37}}
\multiput(53.69,49.92)(0.37,0.04){1}{\line(1,0){0.37}}
\multiput(53.32,49.87)(0.37,0.05){1}{\line(1,0){0.37}}
\multiput(52.95,49.81)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(52.58,49.74)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(52.21,49.65)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(51.84,49.55)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(51.48,49.44)(0.36,0.11){1}{\line(1,0){0.36}}
\multiput(51.12,49.32)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(50.76,49.18)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(50.4,49.04)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(50.05,48.88)(0.35,0.16){1}{\line(1,0){0.35}}
\multiput(49.69,48.71)(0.35,0.17){1}{\line(1,0){0.35}}
\multiput(49.35,48.52)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(49,48.33)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(48.66,48.13)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(48.32,47.91)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(47.99,47.68)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(47.66,47.44)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(47.34,47.19)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(47.02,46.93)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(46.71,46.66)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(46.4,46.38)(0.15,0.14){2}{\line(1,0){0.15}}
\multiput(46.09,46.09)(0.15,0.15){2}{\line(1,0){0.15}}
\multiput(45.79,45.79)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(45.5,45.48)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(45.22,45.16)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(44.94,44.83)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(44.66,44.49)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(44.39,44.14)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(44.13,43.79)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(43.88,43.42)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(43.63,43.05)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(43.39,42.66)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(43.16,42.27)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(42.93,41.88)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(42.71,41.47)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(42.5,41.06)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(42.3,40.64)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(42.1,40.22)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(41.92,39.78)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(41.74,39.35)(0.18,0.44){1}{\line(0,1){0.44}}
\multiput(41.57,38.9)(0.17,0.44){1}{\line(0,1){0.44}}
\multiput(41.41,38.45)(0.16,0.45){1}{\line(0,1){0.45}}
\multiput(41.25,38)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(41.11,37.54)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(40.97,37.07)(0.14,0.46){1}{\line(0,1){0.46}}
\multiput(40.84,36.61)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(40.72,36.13)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(40.61,35.66)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(40.51,35.18)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(40.42,34.69)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(40.34,34.21)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(40.26,33.72)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(40.2,33.23)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(40.14,32.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(40.09,32.24)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(40.06,31.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(40.03,31.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(40.01,30.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(40,30.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(40,29.75){\line(0,1){0.5}}
\multiput(40,29.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.01,29.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.03,28.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.06,28.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.09,27.76)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.14,27.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.2,26.77)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.26,26.28)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.34,25.79)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.42,25.31)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.51,24.82)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.61,24.34)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.72,23.87)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.84,23.39)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.97,22.93)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(41.11,22.46)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(41.25,22)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(41.41,21.55)(0.16,-0.45){1}{\line(0,-1){0.45}}
\multiput(41.57,21.1)(0.17,-0.44){1}{\line(0,-1){0.44}}
\multiput(41.74,20.65)(0.18,-0.44){1}{\line(0,-1){0.44}}
\multiput(41.92,20.22)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.1,19.78)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.3,19.36)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.5,18.94)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.71,18.53)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.93,18.12)(0.11,-0.2){2}{\line(0,-1){0.2}}
\multiput(43.16,17.73)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(43.39,17.34)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(43.63,16.95)(0.12,-0.19){2}{\line(0,-1){0.19}}
\multiput(43.88,16.58)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(44.13,16.21)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(44.39,15.86)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(44.66,15.51)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(44.94,15.17)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(45.22,14.84)(0.14,-0.16){2}{\line(0,-1){0.16}}
\multiput(45.5,14.52)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(45.79,14.21)(0.15,-0.15){2}{\line(0,-1){0.15}}
\multiput(46.09,13.91)(0.15,-0.15){2}{\line(1,0){0.15}}
\multiput(46.4,13.62)(0.15,-0.14){2}{\line(1,0){0.15}}
\multiput(46.71,13.34)(0.16,-0.14){2}{\line(1,0){0.16}}
\multiput(47.02,13.07)(0.16,-0.13){2}{\line(1,0){0.16}}
\multiput(47.34,12.81)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(47.66,12.56)(0.16,-0.12){2}{\line(1,0){0.16}}
\multiput(47.99,12.32)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(48.32,12.09)(0.17,-0.11){2}{\line(1,0){0.17}}
\multiput(48.66,11.87)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(49,11.67)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(49.35,11.48)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(49.69,11.29)(0.35,-0.17){1}{\line(1,0){0.35}}
\multiput(50.05,11.12)(0.35,-0.16){1}{\line(1,0){0.35}}
\multiput(50.4,10.96)(0.36,-0.15){1}{\line(1,0){0.36}}
\multiput(50.76,10.82)(0.36,-0.14){1}{\line(1,0){0.36}}
\multiput(51.12,10.68)(0.36,-0.12){1}{\line(1,0){0.36}}
\multiput(51.48,10.56)(0.36,-0.11){1}{\line(1,0){0.36}}
\multiput(51.84,10.45)(0.37,-0.1){1}{\line(1,0){0.37}}
\multiput(52.21,10.35)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(52.58,10.26)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(52.95,10.19)(0.37,-0.06){1}{\line(1,0){0.37}}
\multiput(53.32,10.13)(0.37,-0.05){1}{\line(1,0){0.37}}
\multiput(53.69,10.08)(0.37,-0.04){1}{\line(1,0){0.37}}
\multiput(54.07,10.04)(0.37,-0.02){1}{\line(1,0){0.37}}
\multiput(54.44,10.01)(0.37,-0.01){1}{\line(1,0){0.37}}
\put(54.81,10){\line(1,0){0.37}}
\multiput(55.19,10)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(55.56,10.01)(0.37,0.02){1}{\line(1,0){0.37}}
\multiput(55.93,10.04)(0.37,0.04){1}{\line(1,0){0.37}}
\multiput(56.31,10.08)(0.37,0.05){1}{\line(1,0){0.37}}
\multiput(56.68,10.13)(0.37,0.06){1}{\line(1,0){0.37}}
\multiput(57.05,10.19)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(57.42,10.26)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(57.79,10.35)(0.37,0.1){1}{\line(1,0){0.37}}
\multiput(58.16,10.45)(0.36,0.11){1}{\line(1,0){0.36}}
\multiput(58.52,10.56)(0.36,0.12){1}{\line(1,0){0.36}}
\multiput(58.88,10.68)(0.36,0.14){1}{\line(1,0){0.36}}
\multiput(59.24,10.82)(0.36,0.15){1}{\line(1,0){0.36}}
\multiput(59.6,10.96)(0.35,0.16){1}{\line(1,0){0.35}}
\multiput(59.95,11.12)(0.35,0.17){1}{\line(1,0){0.35}}
\multiput(60.31,11.29)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(60.65,11.48)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(61,11.67)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(61.34,11.87)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(61.68,12.09)(0.17,0.11){2}{\line(1,0){0.17}}
\multiput(62.01,12.32)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(62.34,12.56)(0.16,0.12){2}{\line(1,0){0.16}}
\multiput(62.66,12.81)(0.16,0.13){2}{\line(1,0){0.16}}
\multiput(62.98,13.07)(0.16,0.14){2}{\line(1,0){0.16}}
\multiput(63.29,13.34)(0.15,0.14){2}{\line(1,0){0.15}}
\multiput(63.6,13.62)(0.15,0.15){2}{\line(1,0){0.15}}
\multiput(63.91,13.91)(0.15,0.15){2}{\line(0,1){0.15}}
\multiput(64.21,14.21)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(64.5,14.52)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(64.78,14.84)(0.14,0.16){2}{\line(0,1){0.16}}
\multiput(65.06,15.17)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(65.34,15.51)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(65.61,15.86)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(65.87,16.21)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(66.12,16.58)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(66.37,16.95)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(66.61,17.34)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(66.84,17.73)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(67.07,18.12)(0.11,0.2){2}{\line(0,1){0.2}}
\multiput(67.29,18.53)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(67.5,18.94)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(67.7,19.36)(0.1,0.21){2}{\line(0,1){0.21}}
\multiput(67.9,19.78)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(68.08,20.22)(0.18,0.44){1}{\line(0,1){0.44}}
\multiput(68.26,20.65)(0.17,0.44){1}{\line(0,1){0.44}}
\multiput(68.43,21.1)(0.16,0.45){1}{\line(0,1){0.45}}
\multiput(68.59,21.55)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(68.75,22)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(68.89,22.46)(0.14,0.46){1}{\line(0,1){0.46}}
\multiput(69.03,22.93)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(69.16,23.39)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(69.28,23.87)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(69.39,24.34)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(69.49,24.82)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(69.58,25.31)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(69.66,25.79)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(69.74,26.28)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.8,26.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.86,27.27)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(69.91,27.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(69.94,28.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,28.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(69.99,29.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(107.5,44.75){\line(0,1){0.5}}
\multiput(107.48,44.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(107.44,43.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(107.38,43.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(107.3,42.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(107.19,42.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(107.07,41.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(106.93,41.28)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(106.77,40.8)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(106.6,40.33)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(106.4,39.87)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(106.18,39.42)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(105.95,38.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(105.7,38.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(105.43,38.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.14,37.69)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(104.84,37.29)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104.52,36.9)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(104.19,36.52)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.84,36.16)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(103.48,35.81)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(103.1,35.48)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(102.71,35.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(102.31,34.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(101.89,34.57)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(101.47,34.3)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(101.03,34.05)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(100.58,33.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.13,33.6)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(99.67,33.4)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(99.2,33.23)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(98.72,33.07)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(98.24,32.93)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(97.75,32.81)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(97.25,32.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(96.76,32.62)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(96.26,32.56)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(95.75,32.52)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(95.25,32.5)(0.5,0.02){1}{\line(1,0){0.5}}
\put(94.75,32.5){\line(1,0){0.5}}
\multiput(94.25,32.52)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(93.74,32.56)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(93.24,32.62)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(92.75,32.7)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.25,32.81)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(91.76,32.93)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.28,33.07)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(90.8,33.23)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(90.33,33.4)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(89.87,33.6)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.42,33.82)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(88.97,34.05)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(88.53,34.3)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(88.11,34.57)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.69,34.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(87.29,35.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(86.9,35.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.52,35.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.16,36.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(85.81,36.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.48,36.9)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.16,37.29)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.86,37.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.57,38.11)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.3,38.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.05,38.97)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.82,39.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.6,39.87)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(83.4,40.33)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(83.23,40.8)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(83.07,41.28)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.93,41.76)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.81,42.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(82.7,42.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(82.62,43.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.56,43.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.52,44.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.5,44.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\put(82.5,44.75){\line(0,1){0.5}}
\multiput(82.5,45.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(82.52,45.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(82.56,46.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(82.62,46.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(82.7,47.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(82.81,47.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(82.93,48.24)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(83.07,48.72)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(83.23,49.2)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(83.4,49.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(83.6,50.13)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(83.82,50.58)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.05,51.03)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(84.3,51.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(84.57,51.89)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(84.86,52.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.16,52.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.48,53.1)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.81,53.48)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(86.16,53.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(86.52,54.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.9,54.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(87.29,54.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(87.69,55.14)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(88.11,55.43)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.53,55.7)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(88.97,55.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.42,56.18)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(89.87,56.4)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.33,56.6)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(90.8,56.77)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(91.28,56.93)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(91.76,57.07)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.25,57.19)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(92.75,57.3)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(93.24,57.38)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(93.74,57.44)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(94.25,57.48)(0.5,0.02){1}{\line(1,0){0.5}}
\put(94.75,57.5){\line(1,0){0.5}}
\multiput(95.25,57.5)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(95.75,57.48)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(96.26,57.44)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(96.76,57.38)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(97.25,57.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.75,57.19)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(98.24,57.07)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(98.72,56.93)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(99.2,56.77)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(99.67,56.6)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.13,56.4)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(100.58,56.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.03,55.95)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(101.47,55.7)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.89,55.43)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.31,55.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(102.71,54.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.1,54.52)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.48,54.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(103.84,53.84)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.19,53.48)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.52,53.1)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.84,52.71)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.14,52.31)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.43,51.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.7,51.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(105.95,51.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.18,50.58)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.4,50.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.6,49.67)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(106.77,49.2)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(106.93,48.72)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(107.07,48.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.19,47.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.3,47.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.38,46.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.44,46.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.48,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.5mm}
\put(75,0){\line(0,1){60}}
\linethickness{0.3mm}
\put(107.5,14.75){\line(0,1){0.5}}
\multiput(107.48,14.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(107.44,13.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(107.38,13.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(107.3,12.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(107.19,12.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(107.07,11.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(106.93,11.28)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(106.77,10.8)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(106.6,10.33)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(106.4,9.87)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(106.18,9.42)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(105.95,8.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(105.7,8.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(105.43,8.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.14,7.69)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(104.84,7.29)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104.52,6.9)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(104.19,6.52)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.84,6.16)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(103.48,5.81)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(103.1,5.48)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(102.71,5.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(102.31,4.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(101.89,4.57)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(101.47,4.3)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(101.03,4.05)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(100.58,3.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.13,3.6)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(99.67,3.4)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(99.2,3.23)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(98.72,3.07)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(98.24,2.93)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(97.75,2.81)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(97.25,2.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(96.76,2.62)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(96.26,2.56)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(95.75,2.52)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(95.25,2.5)(0.5,0.02){1}{\line(1,0){0.5}}
\put(94.75,2.5){\line(1,0){0.5}}
\multiput(94.25,2.52)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(93.74,2.56)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(93.24,2.62)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(92.75,2.7)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(92.25,2.81)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(91.76,2.93)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.28,3.07)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(90.8,3.23)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(90.33,3.4)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(89.87,3.6)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.42,3.82)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(88.97,4.05)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(88.53,4.3)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(88.11,4.57)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.69,4.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(87.29,5.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(86.9,5.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.52,5.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.16,6.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(85.81,6.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.48,6.9)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.16,7.29)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.86,7.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.57,8.11)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.3,8.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.05,8.97)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.82,9.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.6,9.87)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(83.4,10.33)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(83.23,10.8)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(83.07,11.28)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.93,11.76)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.81,12.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(82.7,12.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(82.62,13.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.56,13.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.52,14.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(82.5,14.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\put(82.5,14.75){\line(0,1){0.5}}
\multiput(82.5,15.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(82.52,15.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(82.56,16.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(82.62,16.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(82.7,17.25)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(82.81,17.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(82.93,18.24)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(83.07,18.72)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(83.23,19.2)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(83.4,19.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(83.6,20.13)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(83.82,20.58)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(84.05,21.03)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(84.3,21.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(84.57,21.89)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(84.86,22.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.16,22.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.48,23.1)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.81,23.48)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(86.16,23.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(86.52,24.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.9,24.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(87.29,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(87.69,25.14)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(88.11,25.43)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.53,25.7)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(88.97,25.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.42,26.18)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(89.87,26.4)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.33,26.6)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(90.8,26.77)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(91.28,26.93)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(91.76,27.07)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.25,27.19)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(92.75,27.3)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(93.24,27.38)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(93.74,27.44)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(94.25,27.48)(0.5,0.02){1}{\line(1,0){0.5}}
\put(94.75,27.5){\line(1,0){0.5}}
\multiput(95.25,27.5)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(95.75,27.48)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(96.26,27.44)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(96.76,27.38)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(97.25,27.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.75,27.19)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(98.24,27.07)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(98.72,26.93)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(99.2,26.77)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(99.67,26.6)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.13,26.4)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(100.58,26.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.03,25.95)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(101.47,25.7)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.89,25.43)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(102.31,25.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(102.71,24.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.1,24.52)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(103.48,24.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(103.84,23.84)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.19,23.48)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.52,23.1)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.84,22.71)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.14,22.31)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.43,21.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.7,21.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(105.95,21.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.18,20.58)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.4,20.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.6,19.67)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(106.77,19.2)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(106.93,18.72)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(107.07,18.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.19,17.75)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.3,17.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.38,16.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.44,16.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(107.48,15.75)(0.02,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(120,30)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(140,20){\line(0,1){30}}
\linethickness{0.3mm}
\multiput(120,30)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(140,50)(0.12,-0.18){83}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\multiput(140,20)(0.12,0.18){83}{\line(0,1){0.18}}
\linethickness{0.1mm}
\multiput(120,30)(0.71,0.12){42}{\line(1,0){0.71}}
\put(15,34){\makebox(0,0)[cc]{real world}}
\put(15,29){\makebox(0,0)[cc]{environment}}

\put(55,35){\makebox(0,0)[cc]{$S$}}
\put(55,30){\makebox(0,0)[cc]{idealised}}
\put(55,25){\makebox(0,0)[cc]{state space}}

\put(95,45){\makebox(0,0)[cc]{$S_X$}}

\put(95,15){\makebox(0,0)[cc]{$S_Y$}}

\put(135,19){\makebox(0,0)[cc]{$\Delta_\mathcal{C}$}}

\linethickness{0.1mm}
\multiput(15,50)(1.9,0.12){42}{\line(1,0){1.9}}
\put(95,55){\vector(1,0){0.12}}
\put(15,50){\vector(-1,-0){0.12}}
\put(40,55){\makebox(0,0)[cc]{monitoring data}}

\linethickness{0.2mm}
\multiput(60,35)(0.84,-0.12){83}{\line(1,0){0.84}}
\put(130,25){\vector(4,-1){0.12}}
\linethickness{0.2mm}
\multiput(100,50)(0.42,-0.12){83}{\line(1,0){0.42}}
\put(135,40){\vector(4,-1){0.12}}
\put(115,50){\makebox(0,0)[cc]{$\phi_X$}}

\put(110,31){\makebox(0,0)[cc]{$\phi$}}

\put(130,5){\makebox(0,0)[cc]{computational world}}

\end{picture}

==> (inline-1) <==
\begin{picture}(135,45)(0,32)
\linethickness{0.3mm}
\put(10,70){\line(1,0){40}}
\put(10,30){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(10,30){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(49.5,60.07)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(49,60.12)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(48.5,60.17)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(48,60.21)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(47.5,60.24)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(47,60.26)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(46.5,60.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(46,60.27){\line(1,0){0.5}}
\multiput(45.5,60.26)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(44.99,60.24)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(44.49,60.21)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(43.99,60.17)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(43.49,60.12)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(43,60.07)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(42.5,60)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(42,59.92)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.51,59.84)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.01,59.74)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(40.52,59.64)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(40.03,59.53)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(39.55,59.41)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(39.06,59.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(38.58,59.13)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(38.1,58.98)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.63,58.83)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(37.15,58.66)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(36.68,58.48)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(36.22,58.3)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(35.76,58.1)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.3,57.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(34.84,57.69)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.39,57.47)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(33.94,57.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(33.5,57)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(33.06,56.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(32.63,56.5)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(32.2,56.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(31.78,55.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(31.36,55.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(30.95,55.41)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(30.54,55.11)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(30.14,54.81)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.75,54.5)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.36,54.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.97,53.86)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.59,53.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.22,53.2)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(27.86,52.85)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(27.5,52.5)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(27.15,52.14)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(26.8,51.78)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(26.47,51.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(26.14,51.03)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(25.81,50.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(25.5,50.25)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(25.19,49.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(24.89,49.46)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(24.59,49.05)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(24.31,48.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(24.03,48.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(23.76,47.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(23.5,47.37)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(23.24,46.94)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(23,46.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(22.76,46.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(22.53,45.61)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(22.31,45.16)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(22.1,44.7)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(21.9,44.24)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(21.7,43.78)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(21.52,43.32)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(21.34,42.85)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(21.17,42.37)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(21.02,41.9)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(20.87,41.42)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(20.73,40.94)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(20.59,40.45)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(20.47,39.97)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(20.36,39.48)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(20.26,38.99)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(20.16,38.49)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(20.08,38)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(20,37.5)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(19.93,37)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(19.88,36.51)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(19.83,36.01)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.79,35.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(19.76,35.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.74,34.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(19.73,34)(0.01,0.5){1}{\line(0,1){0.5}}
\put(19.73,33.5){\line(0,1){0.5}}
\multiput(19.73,33.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.74,33)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.76,32.5)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.79,32)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.83,31.5)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.88,31)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.93,30.5)(0.07,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(19.93,69.5)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(19.88,69)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(19.83,68.5)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(19.79,68)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(19.76,67.5)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(19.74,67)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(19.73,66.5)(0.01,0.5){1}{\line(0,1){0.5}}
\put(19.73,66){\line(0,1){0.5}}
\multiput(19.73,66)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.74,65.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.76,64.99)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.79,64.49)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.83,63.99)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.88,63.49)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(19.93,63)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(20,62.5)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.08,62)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.16,61.51)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.26,61.01)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.36,60.52)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.47,60.03)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.59,59.55)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.73,59.06)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.87,58.58)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.02,58.1)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.17,57.63)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(21.34,57.15)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(21.52,56.68)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.7,56.22)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.9,55.76)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.1,55.3)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.31,54.84)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.53,54.39)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(22.76,53.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(23,53.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(23.24,53.06)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(23.5,52.63)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(23.76,52.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(24.03,51.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(24.31,51.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(24.59,50.95)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(24.89,50.54)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(25.19,50.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(25.5,49.75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(25.81,49.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.14,48.97)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.47,48.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.8,48.22)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.15,47.86)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.5,47.5)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.86,47.15)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.22,46.8)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.59,46.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(28.97,46.14)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.36,45.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.75,45.5)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.14,45.19)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.54,44.89)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(30.95,44.59)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(31.36,44.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(31.78,44.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(32.2,43.76)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(32.63,43.5)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(33.06,43.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(33.5,43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(33.94,42.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(34.39,42.53)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(34.84,42.31)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.3,42.1)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(35.76,41.9)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.22,41.7)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(36.68,41.52)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(37.15,41.34)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(37.63,41.17)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(38.1,41.02)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(38.58,40.87)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(39.06,40.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(39.55,40.59)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(40.03,40.47)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(40.52,40.36)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.01,40.26)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(41.51,40.16)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(42,40.08)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(42.5,40)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(43,39.93)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(43.49,39.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(43.99,39.83)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(44.49,39.79)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(44.99,39.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(45.5,39.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(46,39.73){\line(1,0){0.5}}
\multiput(46.5,39.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(47,39.74)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(47.5,39.76)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48,39.79)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(48.5,39.83)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(49,39.88)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(49.5,39.93)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(40,30)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(40.07,30.5)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(40.12,31)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(40.17,31.5)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(40.21,32)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(40.24,32.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(40.26,33)(0.01,0.5){1}{\line(0,1){0.5}}
\put(40.27,33.5){\line(0,1){0.5}}
\multiput(40.26,34.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.24,35.01)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.21,35.51)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.17,36.01)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.12,36.51)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.07,37)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(40,37.5)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.92,38)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.84,38.49)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.74,38.99)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.64,39.48)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.53,39.97)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.41,40.45)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.27,40.94)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.13,41.42)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.98,41.9)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.83,42.37)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.66,42.85)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(38.48,43.32)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(38.3,43.78)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(38.1,44.24)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.9,44.7)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.69,45.16)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.47,45.61)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.24,46.06)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(37,46.5)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.76,46.94)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.5,47.37)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.24,47.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.97,48.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.69,48.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.41,49.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.11,49.46)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.81,49.86)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.5,50.25)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.19,50.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.86,51.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.53,51.41)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.2,51.78)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.85,52.14)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.5,52.5)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.14,52.85)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(31.78,53.2)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.41,53.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.03,53.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(30.64,54.19)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(30.25,54.5)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.86,54.81)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(29.46,55.11)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(29.05,55.41)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(28.64,55.69)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(28.22,55.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(27.8,56.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(27.37,56.5)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(26.94,56.76)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(26.5,57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(26.06,57.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.61,57.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(25.16,57.69)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.7,57.9)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.24,58.1)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(23.78,58.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(23.32,58.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(22.85,58.66)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(22.37,58.83)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(21.9,58.98)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(21.42,59.13)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(20.94,59.27)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(20.45,59.41)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(19.97,59.53)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(19.48,59.64)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(18.99,59.74)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(18.49,59.84)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(18,59.92)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(17.5,60)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(17,60.07)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(16.51,60.12)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(16.01,60.17)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(15.51,60.21)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(15.01,60.24)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(14.5,60.26)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(14,60.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(13.5,60.27){\line(1,0){0.5}}
\multiput(13,60.26)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(12.5,60.24)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(12,60.21)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(11.5,60.17)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(11,60.12)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(10.5,60.07)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(10,60)(0.5,0.07){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(10,40)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(10.5,39.93)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(11,39.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(11.5,39.83)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(12,39.79)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(12.5,39.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(13,39.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(13.5,39.73){\line(1,0){0.5}}
\multiput(14,39.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(14.5,39.74)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(15.01,39.76)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(15.51,39.79)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(16.01,39.83)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(16.51,39.88)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(17,39.93)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(17.5,40)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(18,40.08)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(18.49,40.16)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(18.99,40.26)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(19.48,40.36)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(19.97,40.47)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(20.45,40.59)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.94,40.73)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(21.42,40.87)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(21.9,41.02)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(22.37,41.17)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(22.85,41.34)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(23.32,41.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(23.78,41.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(24.24,41.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(24.7,42.1)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.16,42.31)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.61,42.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(26.06,42.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(26.5,43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(26.94,43.24)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(27.37,43.5)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(27.8,43.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(28.22,44.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(28.64,44.31)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.05,44.59)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(29.46,44.89)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.86,45.19)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(30.25,45.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(30.64,45.81)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(31.03,46.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(31.41,46.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.78,46.8)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(32.14,47.15)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.5,47.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.85,47.86)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(33.2,48.22)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(33.53,48.59)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(33.86,48.97)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.19,49.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.5,49.75)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.81,50.14)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(35.11,50.54)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(35.41,50.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(35.69,51.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(35.97,51.78)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(36.24,52.2)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(36.5,52.63)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(36.76,53.06)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(37,53.5)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(37.24,53.94)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(37.47,54.39)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(37.69,54.84)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(37.9,55.3)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.1,55.76)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(38.3,56.22)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(38.48,56.68)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(38.66,57.15)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(38.83,57.63)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(38.98,58.1)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(39.13,58.58)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(39.27,59.06)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(39.41,59.55)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(39.53,60.03)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(39.64,60.52)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(39.74,61.01)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(39.84,61.51)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(39.92,62)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(40,62.5)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(40.07,63)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(40.12,63.49)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(40.17,63.99)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(40.21,64.49)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(40.24,64.99)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(40.26,65.5)(0.01,0.5){1}{\line(0,1){0.5}}
\put(40.27,66){\line(0,1){0.5}}
\multiput(40.26,67)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.24,67.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.21,68)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.17,68.5)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.12,69)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.07,69.5)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(40,70)(0.07,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(90,65){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(100,35)(0.12,0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(90,65)(0.12,-0.36){83}{\line(0,-1){0.36}}
\linethickness{0.3mm}
\multiput(122.5,35)(0.12,0.48){63}{\line(0,1){0.48}}
\linethickness{0.3mm}
\put(100,35){\line(1,0){22.5}}
\linethickness{0.15mm}
\multiput(90,65)(0.12,-0.12){146}{\line(1,0){0.12}}
\linethickness{0.15mm}
\multiput(112.5,42.5)(0.16,-0.12){63}{\line(1,0){0.16}}
\put(5,67.5){\makebox(0,0)[cc]{$A$}}

\put(55,67.5){\makebox(0,0)[cc]{$B$}}

\put(55,32.5){\makebox(0,0)[cc]{$C$}}

\put(5,32.5){\makebox(0,0)[cc]{$D$}}

\put(135,65){\makebox(0,0)[cc]{$b$}}

\put(127.5,32.5){\makebox(0,0)[cc]{$c$}}

\put(95,32.5){\makebox(0,0)[cc]{$d$}}

\linethickness{0.1mm}
\multiput(45,57.5)(3.93,-0.12){21}{\line(1,0){3.93}}
\put(127.5,55){\vector(1,-0){0.12}}
\put(70,62){\makebox(0,0)[cc]{$\phi$}}

\put(44,57.5){\makebox(0,0)[cc]{$\bullet$}}
\put(128,55){\makebox(0,0)[cc]{$\bullet$}}

\put(85,65){\makebox(0,0)[cc]{$a$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(110,60)(0,30)
\linethickness{0.3mm}
\put(30,74.75){\line(0,1){0.51}}
\multiput(29.97,74.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(29.92,73.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.84,73.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(29.74,72.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,72.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(29.46,71.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(29.29,71.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(29.09,70.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.86,70.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(28.62,69.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.35,69.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.06,69.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.75,68.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(27.42,68.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(27.07,67.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(26.7,67.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.32,67.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(25.92,66.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.5,66.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.07,66.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.63,66.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.18,65.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.71,65.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.23,65.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(22.75,65.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(22.26,65.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(21.76,65.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.26,65.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(20.76,65.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.25,65)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,65){\line(1,0){0.51}}
\multiput(19.24,65.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(18.74,65.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(18.24,65.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(17.74,65.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(17.25,65.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(16.77,65.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.29,65.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(15.82,65.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.37,66.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(14.93,66.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.5,66.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.08,66.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.68,67.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.3,67.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.93,67.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.58,68.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.25,68.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.94,69.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.65,69.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.38,69.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.14,70.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.91,70.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.71,71.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.54,71.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.39,72.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.26,72.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.16,73.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.08,73.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.03,74.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10,74.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(10,74.75){\line(0,1){0.51}}
\multiput(10,75.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(10.03,75.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(10.08,76.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(10.16,76.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(10.26,77.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(10.39,77.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(10.54,78.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(10.71,78.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.91,79.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(11.14,79.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(11.38,80.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(11.65,80.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,80.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(12.25,81.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.58,81.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.93,82.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.3,82.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.68,82.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(14.08,83.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.5,83.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.93,83.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.37,83.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(15.82,84.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.29,84.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(16.77,84.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.25,84.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(17.74,84.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.24,84.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(18.74,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(19.24,84.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,85){\line(1,0){0.51}}
\multiput(20.25,85)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(20.76,84.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(21.26,84.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(21.76,84.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(22.26,84.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(22.75,84.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.23,84.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(23.71,84.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,84.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.63,83.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.07,83.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.5,83.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.92,83.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.32,82.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.7,82.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.07,82.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.42,81.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.75,81.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.06,80.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.35,80.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.62,80.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.86,79.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.09,79.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.29,78.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.46,78.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.61,77.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.74,77.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.84,76.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.92,76.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.97,75.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\put(40,72.25){\line(0,1){0.5}}
\multiput(39.99,71.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.98,71.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,70.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.94,70.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.91,69.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(39.87,69.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.83,68.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.78,68.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(39.73,67.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(39.67,67.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(39.6,66.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(39.53,66.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(39.45,65.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(39.37,65.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(39.28,65)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.18,64.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.08,64.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(38.98,63.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(38.87,63.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(38.75,62.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(38.63,62.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(38.5,62.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.37,61.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.24,61.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(38.1,60.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(37.95,60.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(37.8,60.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(37.65,59.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(37.49,59.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(37.33,59.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(37.16,58.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(36.99,58.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.82,58.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(36.64,57.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(36.46,57.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(36.28,57.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(36.09,57.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.9,56.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.71,56.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(35.52,56.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(35.32,56.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(35.12,56.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(34.92,55.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(34.72,55.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(34.51,55.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(34.3,55.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(34.09,55.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(33.88,55.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(33.67,55.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(33.46,55.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(33.25,55.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(33.04,55.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(32.82,55.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.61,55)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,55){\line(1,0){0.21}}
\multiput(32.18,55.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(31.96,55.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(31.75,55.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(31.54,55.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(31.33,55.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(31.12,55.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(30.91,55.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(30.7,55.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(30.49,55.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(30.28,55.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(30.08,55.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(29.88,56.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(29.68,56.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(29.48,56.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(29.29,56.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.1,56.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(28.91,57.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.72,57.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.54,57.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(28.36,57.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.18,58.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(28.01,58.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(27.84,58.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(27.67,59.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(27.51,59.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(27.35,59.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(27.2,60.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(27.05,60.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(26.9,60.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(26.76,61.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(26.63,61.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(26.5,62.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.37,62.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.25,62.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(26.13,63.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(26.02,63.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(25.92,64.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.82,64.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.72,65)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.63,65.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.55,65.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(25.47,66.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.4,66.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.33,67.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.27,67.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.22,68.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.17,68.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.13,69.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.09,69.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.06,70.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.04,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.02,71.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.01,71.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(25,72.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(25,72.25){\line(0,1){0.5}}
\multiput(25,72.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.01,73.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.02,73.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.04,74.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.06,74.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(25.09,75.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.13,75.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.17,76.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(25.22,76.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(25.27,77.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(25.33,77.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(25.4,78.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(25.47,78.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(25.55,79.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(25.63,79.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.72,80)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.82,80.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(25.92,80.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(26.02,81.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(26.13,81.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(26.25,82.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(26.37,82.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.5,82.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.63,83.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(26.76,83.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(26.9,84.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(27.05,84.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(27.2,84.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(27.35,85.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(27.51,85.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(27.67,85.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(27.84,86.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(28.01,86.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(28.18,86.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(28.36,87.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(28.54,87.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(28.72,87.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(28.91,87.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(29.1,88.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(29.29,88.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(29.48,88.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(29.68,88.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(29.88,88.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(30.08,89.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(30.28,89.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(30.49,89.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(30.7,89.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(30.91,89.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(31.12,89.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(31.33,89.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(31.54,89.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(31.75,89.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(31.96,89.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.18,89.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,90){\line(1,0){0.21}}
\multiput(32.61,90)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(32.82,89.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(33.04,89.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(33.25,89.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(33.46,89.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(33.67,89.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(33.88,89.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(34.09,89.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(34.3,89.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(34.51,89.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(34.72,89.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(34.92,89.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(35.12,88.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(35.32,88.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(35.52,88.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(35.71,88.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(35.9,88.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.09,87.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.28,87.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(36.46,87.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(36.64,87.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(36.82,86.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(36.99,86.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(37.16,86.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(37.33,85.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(37.49,85.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(37.65,85.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(37.8,84.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(37.95,84.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(38.1,84.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(38.24,83.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(38.37,83.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.5,82.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.63,82.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(38.75,82.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(38.87,81.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(38.98,81.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.08,80.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.18,80.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.28,80)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.37,79.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(39.45,79.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.53,78.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.6,78.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.67,77.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.73,77.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.78,76.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.83,76.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.87,75.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.91,75.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.94,74.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,74.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.98,73.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.99,73.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(45,57.25){\line(0,1){0.5}}
\multiput(44.99,56.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(44.96,56.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(44.93,55.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(44.88,55.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(44.82,54.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(44.74,54.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(44.66,53.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(44.56,53.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(44.45,52.81)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(44.33,52.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(44.2,51.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(44.05,51.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(43.9,50.92)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(43.73,50.46)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(43.55,50)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(43.37,49.56)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(43.17,49.11)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(42.95,48.68)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.73,48.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(42.5,47.83)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.26,47.42)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.01,47.01)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.75,46.62)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.48,46.23)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(41.19,45.85)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(40.91,45.48)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(40.61,45.13)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(40.3,44.78)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(39.98,44.44)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.66,44.11)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.33,43.8)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(38.99,43.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(38.64,43.2)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(38.29,42.91)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.93,42.64)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.56,42.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(37.19,42.14)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.81,41.91)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.43,41.69)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(36.04,41.48)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.64,41.28)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(35.24,41.1)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(34.84,40.94)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(34.43,40.78)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(34.02,40.64)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(33.61,40.51)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(33.19,40.4)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(32.77,40.3)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(32.35,40.22)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(31.92,40.14)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.5,40.09)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(31.07,40.04)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(30.64,40.02)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(30.21,40)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,40){\line(1,0){0.43}}
\multiput(29.36,40.02)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(28.93,40.04)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(28.5,40.09)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(28.08,40.14)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.65,40.22)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(27.23,40.3)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(26.81,40.4)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(26.39,40.51)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(25.98,40.64)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(25.57,40.78)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(25.16,40.94)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(24.76,41.1)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(24.36,41.28)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(23.96,41.48)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(23.57,41.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(23.19,41.91)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(22.81,42.14)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.44,42.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.07,42.64)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(21.71,42.91)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.36,43.2)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.01,43.49)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(20.67,43.8)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(20.34,44.11)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(20.02,44.44)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.7,44.78)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.39,45.13)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.09,45.48)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.81,45.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.52,46.23)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(18.25,46.62)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.99,47.01)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.74,47.42)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.5,47.83)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.27,48.25)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.05,48.68)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.83,49.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.63,49.56)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.45,50)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.27,50.46)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(16.1,50.92)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(15.95,51.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.8,51.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.67,52.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.55,52.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.44,53.29)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.34,53.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.26,54.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.18,54.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.12,55.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.07,55.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.04,56.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,56.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,57.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(15,57.25){\line(0,1){0.5}}
\multiput(15,57.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,58.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.04,58.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.07,59.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(15.12,59.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(15.18,60.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(15.26,60.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(15.34,61.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(15.44,61.71)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(15.55,62.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(15.67,62.67)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.8,63.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(15.95,63.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(16.1,64.08)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(16.27,64.54)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(16.45,65)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(16.63,65.44)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(16.83,65.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.05,66.32)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(17.27,66.75)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.5,67.17)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.74,67.58)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(17.99,67.99)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(18.25,68.38)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.52,68.77)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.81,69.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.09,69.52)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(19.39,69.87)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.7,70.22)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.02,70.56)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.34,70.89)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.67,71.2)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(21.01,71.51)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(21.36,71.8)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(21.71,72.09)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(22.07,72.36)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(22.44,72.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(22.81,72.86)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(23.19,73.09)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(23.57,73.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(23.96,73.52)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(24.36,73.72)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(24.76,73.9)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(25.16,74.06)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(25.57,74.22)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(25.98,74.36)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(26.39,74.49)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(26.81,74.6)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(27.23,74.7)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(27.65,74.78)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(28.08,74.86)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(28.5,74.91)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(28.93,74.96)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(29.36,74.98)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,75){\line(1,0){0.43}}
\multiput(30.21,75)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(30.64,74.98)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(31.07,74.96)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(31.5,74.91)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(31.92,74.86)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(32.35,74.78)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(32.77,74.7)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(33.19,74.6)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(33.61,74.49)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(34.02,74.36)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(34.43,74.22)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(34.84,74.06)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(35.24,73.9)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(35.64,73.72)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(36.04,73.52)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(36.43,73.31)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(36.81,73.09)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.19,72.86)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.56,72.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(37.93,72.36)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.29,72.09)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.64,71.8)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(38.99,71.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(39.33,71.2)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(39.66,70.89)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(39.98,70.56)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(40.3,70.22)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.61,69.87)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(40.91,69.52)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.19,69.15)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.48,68.77)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.75,68.38)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.01,67.99)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.26,67.58)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.5,67.17)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.73,66.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.95,66.32)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.17,65.89)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.37,65.44)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.55,65)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(43.73,64.54)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(43.9,64.08)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.05,63.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.2,63.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.33,62.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.45,62.19)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.56,61.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.66,61.22)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.74,60.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.82,60.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.88,59.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.93,59.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.96,58.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.99,58.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(50,39.8){\line(0,1){0.4}}
\multiput(49.98,39.4)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(49.94,38.99)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(49.88,38.59)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(49.8,38.2)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(49.69,37.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(49.57,37.41)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(49.43,37.02)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(49.27,36.64)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(49.1,36.27)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(48.9,35.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(48.68,35.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(48.45,35.18)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(48.2,34.83)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.93,34.49)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.64,34.15)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(47.34,33.83)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(47.02,33.52)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.69,33.22)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.34,32.93)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(45.98,32.65)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(45.6,32.38)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(45.21,32.13)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(44.81,31.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(44.39,31.66)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.97,31.44)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.53,31.24)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(43.08,31.05)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(42.63,30.88)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(42.17,30.72)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(41.7,30.58)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(41.22,30.45)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.74,30.34)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(40.25,30.24)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.75,30.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(39.26,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(38.76,30.05)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.25,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.75,30)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,30){\line(1,0){0.5}}
\multiput(36.75,30.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(36.24,30.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.74,30.1)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.25,30.16)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.75,30.24)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(34.26,30.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(33.78,30.45)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(33.3,30.58)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.83,30.72)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(32.37,30.88)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(31.92,31.05)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(31.47,31.24)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(31.03,31.44)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(30.61,31.66)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(30.19,31.89)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(29.79,32.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(29.4,32.38)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(29.02,32.65)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(28.66,32.93)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(28.31,33.22)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.98,33.52)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.66,33.83)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.36,34.15)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(27.07,34.49)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.8,34.83)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.55,35.18)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.32,35.53)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(26.1,35.9)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.9,36.27)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.73,36.64)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.57,37.02)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.43,37.41)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.31,37.8)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.2,38.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.12,38.59)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.06,38.99)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.02,39.4)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(25,39.8)(0.02,-0.4){1}{\line(0,-1){0.4}}
\put(25,39.8){\line(0,1){0.4}}
\multiput(25,40.2)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(25.02,40.6)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(25.06,41.01)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(25.12,41.41)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(25.2,41.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(25.31,42.2)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(25.43,42.59)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(25.57,42.98)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(25.73,43.36)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(25.9,43.73)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.1,44.1)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(26.32,44.47)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(26.55,44.82)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(26.8,45.17)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(27.07,45.51)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(27.36,45.85)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(27.66,46.17)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.98,46.48)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.31,46.78)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.66,47.07)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(29.02,47.35)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.4,47.62)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.79,47.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(30.19,48.11)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(30.61,48.34)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(31.03,48.56)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.47,48.76)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(31.92,48.95)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(32.37,49.12)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(32.83,49.28)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(33.3,49.42)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.78,49.55)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(34.26,49.66)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(34.75,49.76)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.25,49.84)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(35.74,49.9)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.24,49.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.75,49.98)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,50){\line(1,0){0.5}}
\multiput(37.75,50)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(38.25,49.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(38.76,49.95)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.26,49.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.75,49.84)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(40.25,49.76)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(40.74,49.66)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(41.22,49.55)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(41.7,49.42)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.17,49.28)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(42.63,49.12)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(43.08,48.95)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(43.53,48.76)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(43.97,48.56)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.39,48.34)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.81,48.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(45.21,47.87)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.6,47.62)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.98,47.35)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(46.34,47.07)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(46.69,46.78)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.02,46.48)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.34,46.17)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(47.64,45.85)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.93,45.51)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.2,45.17)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.45,44.82)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.68,44.47)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.9,44.1)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.1,43.73)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.27,43.36)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.43,42.98)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.57,42.59)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.69,42.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.8,41.8)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.88,41.41)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.94,41.01)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.98,40.6)(0.02,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(80,80)(0.12,-0.16){125}{\line(0,-1){0.16}}
\linethickness{0.3mm}
\multiput(95,60)(0.12,0.16){125}{\line(0,1){0.16}}
\linethickness{0.3mm}
\put(80,80){\line(1,0){30}}
\linethickness{0.3mm}
\put(95,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(85,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,80){\line(1,0){15}}
\linethickness{0.3mm}
\put(90,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,77.5){\line(1,0){20}}
\linethickness{0.3mm}
\put(87.5,72.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(92.5,67.5){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(20,75)(1.31,-0.12){42}{\line(1,0){1.31}}
\put(75,70){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(32.5,80)(1.01,-0.12){42}{\line(1,0){1.01}}
\put(75,75){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(40,55)(0.71,0.12){42}{\line(1,0){0.71}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,0.12){42}{\line(1,0){0.24}}
\put(80,65){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,-0.12){63}{\line(1,0){0.24}}
\put(85,52.5){\vector(2,-1){0.12}}
\linethickness{0.3mm}
\multiput(40,40)(1.07,0.12){42}{\line(1,0){1.07}}
\put(85,45){\vector(1,0){0.12}}
\put(17.5,77.5){\makebox(0,0)[cc]{$\alpha$}}
\put(32,82){\makebox(0,0)[cc]{$\beta$}}
\put(23,55){\makebox(0,0)[cc]{$\gamma$}}
\put(40,35){\makebox(0,0)[cc]{$\delta$}}

\put(77.5,82.5){\makebox(0,0)[cc]{$v_\alpha$}}
\put(112,82.5){\makebox(0,0)[cc]{$v_\beta$}}
\put(99,59){\makebox(0,0)[cc]{$v_\gamma$}}
\put(95,36){\makebox(0,0)[cc]{$v_\delta$}}

\put(50,69){\makebox(0,0)[cc]{$\phi_\alpha$}}
\put(50,81){\makebox(0,0)[cc]{$\phi_\beta$}}
\put(55,53){\makebox(0,0)[cc]{$\phi_\gamma$}}
\put(60,38){\makebox(0,0)[cc]{$\phi_\delta$}}
\end{picture}

==> (inline-3) <==
\begin{picture}(150,50)(0,24)
\linethickness{0.3mm}
\put(64.52,59.75){\line(0,1){0.5}}
\multiput(64.51,60.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.49,61.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.45,61.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.39,62.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.33,62.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.25,63.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(64.16,63.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.06,64.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.94,64.73)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.82,65.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(63.68,65.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(63.52,66.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(63.36,66.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(63.18,67.12)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.99,67.59)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.79,68.05)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.58,68.5)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.35,68.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.12,69.4)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.87,69.84)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.61,70.27)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.34,70.69)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.06,71.11)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(60.77,71.52)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(60.47,71.92)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.15,72.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.83,72.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.5,73.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.16,73.45)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(58.81,73.81)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(58.45,74.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(58.08,74.5)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.7,74.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.31,75.15)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.92,75.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(56.52,75.77)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(56.11,76.06)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(55.69,76.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(55.27,76.61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.84,76.87)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(54.4,77.12)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(53.95,77.35)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(53.5,77.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(53.05,77.79)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(52.59,77.99)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(52.12,78.18)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(51.65,78.36)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(51.18,78.52)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(50.7,78.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(50.22,78.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(49.73,78.94)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(49.24,79.06)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(48.75,79.16)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(48.25,79.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(47.76,79.33)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(47.26,79.39)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(46.76,79.45)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(46.26,79.49)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(45.75,79.51)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(45.25,79.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(44.75,79.52){\line(1,0){0.5}}
\multiput(44.25,79.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43.74,79.49)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(43.24,79.45)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(42.74,79.39)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(42.24,79.33)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(41.75,79.25)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.25,79.16)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(40.76,79.06)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(40.27,78.94)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(39.78,78.82)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(39.3,78.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(38.82,78.52)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(38.35,78.36)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(37.88,78.18)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(37.41,77.99)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(36.95,77.79)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.5,77.58)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(36.05,77.35)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(35.6,77.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(35.16,76.87)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.73,76.61)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(34.31,76.34)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(33.89,76.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.48,75.77)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(33.08,75.47)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(32.69,75.15)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(32.3,74.83)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(31.92,74.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(31.55,74.16)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.19,73.81)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(30.84,73.45)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(30.5,73.08)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.17,72.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.85,72.31)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.53,71.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(29.23,71.52)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28.94,71.11)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(28.66,70.69)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(28.39,70.27)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.13,69.84)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(27.88,69.4)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.65,68.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.42,68.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(27.21,68.05)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(27.01,67.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(26.82,67.12)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(26.64,66.65)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(26.48,66.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(26.32,65.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(26.18,65.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(26.06,64.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(25.94,64.24)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(25.84,63.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(25.75,63.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(25.67,62.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(25.61,62.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(25.55,61.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(25.51,61.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(25.49,60.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(25.48,60.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(25.48,59.75){\line(0,1){0.5}}
\multiput(25.48,59.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.49,59.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.51,58.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.55,58.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.61,57.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.67,57.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.75,56.75)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.84,56.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.94,55.76)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(26.06,55.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(26.18,54.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(26.32,54.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(26.48,53.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(26.64,53.35)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(26.82,52.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.01,52.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.21,51.95)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.42,51.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.65,51.05)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.88,50.6)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.13,50.16)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.39,49.73)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.66,49.31)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.94,48.89)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.23,48.48)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.53,48.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.85,47.69)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(30.17,47.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(30.5,46.92)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.84,46.55)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(31.19,46.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(31.55,45.84)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.92,45.5)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(32.3,45.17)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(32.69,44.85)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(33.08,44.53)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(33.48,44.23)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(33.89,43.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.31,43.66)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.73,43.39)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(35.16,43.13)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.6,42.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(36.05,42.65)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(36.5,42.42)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(36.95,42.21)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.41,42.01)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(37.88,41.82)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(38.35,41.64)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(38.82,41.48)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(39.3,41.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(39.78,41.18)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(40.27,41.06)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(40.76,40.94)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.25,40.84)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(41.75,40.75)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(42.24,40.67)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(42.74,40.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(43.24,40.55)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(43.74,40.51)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(44.25,40.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(44.75,40.48){\line(1,0){0.5}}
\multiput(45.25,40.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(45.75,40.49)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(46.26,40.51)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(46.76,40.55)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(47.26,40.61)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(47.76,40.67)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(48.25,40.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(48.75,40.84)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.24,40.94)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(49.73,41.06)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(50.22,41.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(50.7,41.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(51.18,41.48)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(51.65,41.64)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(52.12,41.82)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(52.59,42.01)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(53.05,42.21)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(53.5,42.42)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.95,42.65)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.4,42.88)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.84,43.13)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(55.27,43.39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(55.69,43.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(56.11,43.94)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.52,44.23)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.92,44.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.31,44.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.7,45.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(58.08,45.5)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58.45,45.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(58.81,46.19)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(59.16,46.55)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(59.5,46.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(59.83,47.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(60.15,47.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(60.47,48.08)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(60.77,48.48)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(61.06,48.89)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(61.34,49.31)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(61.61,49.73)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(61.87,50.16)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(62.12,50.6)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(62.35,51.05)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(62.58,51.5)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(62.79,51.95)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.99,52.41)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(63.18,52.88)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(63.36,53.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(63.52,53.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(63.68,54.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(63.82,54.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(63.94,55.27)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(64.06,55.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(64.16,56.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(64.25,56.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(64.33,57.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(64.39,57.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(64.45,58.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(64.49,58.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(64.51,59.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(55.48,49.75){\line(0,1){0.5}}
\multiput(55.47,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.45,51.26)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.41,51.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.36,52.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.3,52.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.22,53.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.14,53.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(55.04,54.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.93,54.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.81,55.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.67,55.71)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.53,56.19)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.37,56.66)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.2,57.14)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.02,57.61)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.83,58.07)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.62,58.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.41,58.98)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.18,59.43)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.95,59.88)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.7,60.31)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.44,60.75)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.17,61.17)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.89,61.59)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.6,62)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.3,62.4)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(50.99,62.8)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.67,63.19)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.35,63.57)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.01,63.94)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.66,64.31)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.31,64.66)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(48.94,65.01)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(48.57,65.35)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(48.19,65.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.8,65.99)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.4,66.3)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(47,66.6)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(46.59,66.89)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(46.17,67.17)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.75,67.44)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(45.31,67.7)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(44.88,67.95)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.43,68.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.98,68.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.53,68.62)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.07,68.83)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.61,69.02)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.14,69.2)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(41.66,69.37)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(41.19,69.53)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(40.71,69.67)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(40.22,69.81)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(39.73,69.93)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(39.24,70.04)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(38.75,70.14)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(38.25,70.22)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(37.76,70.3)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(37.26,70.36)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(36.76,70.41)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(36.26,70.45)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(35.75,70.47)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(35.25,70.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.75,70.48){\line(1,0){0.5}}
\multiput(34.25,70.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.74,70.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(33.24,70.41)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(32.74,70.36)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(32.24,70.3)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(31.75,70.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.25,70.14)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(30.76,70.04)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(30.27,69.93)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(29.78,69.81)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(29.29,69.67)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(28.81,69.53)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(28.34,69.37)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(27.86,69.2)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(27.39,69.02)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(26.93,68.83)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(26.47,68.62)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(26.02,68.41)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(25.57,68.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.12,67.95)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.69,67.7)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.25,67.44)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(23.83,67.17)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(23.41,66.89)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(23,66.6)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(22.6,66.3)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(22.2,65.99)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(21.81,65.67)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(21.43,65.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(21.06,65.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(20.69,64.66)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(20.34,64.31)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(19.99,63.94)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(19.65,63.57)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(19.33,63.19)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(19.01,62.8)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(18.7,62.4)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(18.4,62)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(18.11,61.59)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17.83,61.17)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17.56,60.75)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(17.3,60.31)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(17.05,59.88)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(16.82,59.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(16.59,58.98)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(16.38,58.53)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(16.17,58.07)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(15.98,57.61)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(15.8,57.14)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(15.63,56.66)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(15.47,56.19)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(15.33,55.71)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(15.19,55.22)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.07,54.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(14.96,54.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(14.86,53.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(14.78,53.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(14.7,52.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(14.64,52.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(14.59,51.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(14.55,51.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(14.53,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(14.52,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(14.52,49.75){\line(0,1){0.5}}
\multiput(14.52,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.53,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.55,48.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.59,48.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.64,47.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.7,47.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.78,46.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(14.86,46.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(14.96,45.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.07,45.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.19,44.78)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.33,44.29)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.47,43.81)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.63,43.34)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.8,42.86)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(15.98,42.39)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.17,41.93)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.38,41.47)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.59,41.02)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.82,40.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.05,40.12)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.3,39.69)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.56,39.25)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.83,38.83)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(18.11,38.41)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(18.4,38)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(18.7,37.6)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.01,37.2)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.33,36.81)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(19.65,36.43)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.99,36.06)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.34,35.69)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(20.69,35.34)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(21.06,34.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(21.43,34.65)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(21.81,34.33)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(22.2,34.01)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(22.6,33.7)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(23,33.4)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(23.41,33.11)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(23.83,32.83)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.25,32.56)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(24.69,32.3)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.12,32.05)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.57,31.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(26.02,31.59)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(26.47,31.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.93,31.17)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(27.39,30.98)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(27.86,30.8)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(28.34,30.63)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(28.81,30.47)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(29.29,30.33)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(29.78,30.19)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(30.27,30.07)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(30.76,29.96)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(31.25,29.86)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(31.75,29.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(32.24,29.7)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(32.74,29.64)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(33.24,29.59)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(33.74,29.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(34.25,29.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.75,29.52){\line(1,0){0.5}}
\multiput(35.25,29.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.75,29.53)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(36.26,29.55)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.76,29.59)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(37.26,29.64)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(37.76,29.7)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(38.25,29.78)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(38.75,29.86)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.24,29.96)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(39.73,30.07)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(40.22,30.19)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.71,30.33)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(41.19,30.47)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(41.66,30.63)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(42.14,30.8)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(42.61,30.98)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.07,31.17)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.53,31.38)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.98,31.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(44.43,31.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(44.88,32.05)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.31,32.3)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(45.75,32.56)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(46.17,32.83)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(46.59,33.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(47,33.4)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(47.4,33.7)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(47.8,34.01)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.19,34.33)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.57,34.65)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.94,34.99)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(49.31,35.34)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(49.66,35.69)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(50.01,36.06)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(50.35,36.43)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.67,36.81)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.99,37.2)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(51.3,37.6)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(51.6,38)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(51.89,38.41)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(52.17,38.83)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.44,39.25)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.7,39.69)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.95,40.12)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.18,40.57)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(53.41,41.02)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(53.62,41.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(53.83,41.93)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(54.02,42.39)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.2,42.86)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(54.37,43.34)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(54.53,43.81)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(54.67,44.29)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(54.81,44.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(54.93,45.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(55.04,45.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(55.14,46.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(55.22,46.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(55.3,47.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(55.36,47.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(55.41,48.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(55.45,48.74)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(55.47,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70.58,49.75){\line(0,1){0.5}}
\multiput(70.57,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.54,51.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.51,51.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.46,52.23)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.4,52.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.33,53.22)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.24,53.71)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.15,54.2)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.04,54.68)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.92,55.17)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.79,55.65)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.65,56.12)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.5,56.6)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.33,57.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.15,57.53)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.97,57.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.77,58.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.56,58.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.34,59.34)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.11,59.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.87,60.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.61,60.65)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.35,61.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.08,61.49)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.8,61.9)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(66.5,62.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(66.2,62.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.89,63.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.57,63.46)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.24,63.83)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.9,64.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.55,64.55)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.2,64.9)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(63.83,65.24)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(63.46,65.57)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(63.08,65.89)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(62.69,66.2)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(62.3,66.5)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(61.9,66.8)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(61.49,67.08)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(61.07,67.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(60.65,67.61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.22,67.87)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.78,68.11)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(59.34,68.34)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.9,68.56)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.45,68.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.99,68.97)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.53,69.15)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(57.07,69.33)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(56.6,69.5)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(56.12,69.65)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(55.65,69.79)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(55.17,69.92)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(54.68,70.04)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(54.2,70.15)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(53.71,70.24)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(53.22,70.33)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(52.73,70.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(52.23,70.46)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(51.74,70.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(51.24,70.54)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(50.75,70.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(50.25,70.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(49.75,70.58){\line(1,0){0.5}}
\multiput(49.25,70.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.76,70.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(48.26,70.51)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(47.77,70.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(47.27,70.4)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(46.78,70.33)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(46.29,70.24)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(45.8,70.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(45.32,70.04)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(44.83,69.92)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(44.35,69.79)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(43.88,69.65)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(43.4,69.5)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(42.93,69.33)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(42.47,69.15)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(42.01,68.97)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(41.55,68.77)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.1,68.56)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(40.66,68.34)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(40.22,68.11)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.78,67.87)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.35,67.61)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(38.93,67.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(38.51,67.08)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(38.1,66.8)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(37.7,66.5)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(37.31,66.2)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.92,65.89)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.54,65.57)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(36.17,65.24)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.8,64.9)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.45,64.55)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(35.1,64.2)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(34.76,63.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.43,63.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.11,63.08)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(33.8,62.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.5,62.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.2,61.9)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(32.92,61.49)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(32.65,61.07)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.39,60.65)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.13,60.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.89,59.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.66,59.34)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.44,58.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.23,58.45)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.03,57.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.85,57.53)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(30.67,57.07)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(30.5,56.6)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.35,56.12)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(30.21,55.65)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.08,55.17)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(29.96,54.68)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(29.85,54.2)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.76,53.71)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.67,53.22)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.6,52.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(29.54,52.23)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(29.49,51.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.46,51.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.43,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.42,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.42,49.75){\line(0,1){0.5}}
\multiput(29.42,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.43,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.46,48.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.49,48.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.54,47.77)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.6,47.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.67,46.78)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.76,46.29)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.85,45.8)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.96,45.32)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.08,44.83)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.21,44.35)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.35,43.88)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.5,43.4)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.67,42.93)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.85,42.47)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.03,42.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.23,41.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.44,41.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.66,40.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.89,40.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.13,39.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.39,39.35)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.65,38.93)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.92,38.51)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.2,38.1)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.5,37.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.8,37.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.11,36.92)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.43,36.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(34.76,36.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.1,35.8)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.45,35.45)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(35.8,35.1)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.17,34.76)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.54,34.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.92,34.11)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(37.31,33.8)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(37.7,33.5)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(38.1,33.2)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(38.51,32.92)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(38.93,32.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(39.35,32.39)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(39.78,32.13)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(40.22,31.89)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(40.66,31.66)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(41.1,31.44)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.55,31.23)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.01,31.03)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(42.47,30.85)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(42.93,30.67)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(43.4,30.5)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(43.88,30.35)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(44.35,30.21)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(44.83,30.08)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(45.32,29.96)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(45.8,29.85)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(46.29,29.76)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(46.78,29.67)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(47.27,29.6)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(47.77,29.54)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(48.26,29.49)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.76,29.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(49.25,29.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(49.75,29.42){\line(1,0){0.5}}
\multiput(50.25,29.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.75,29.43)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(51.24,29.46)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(51.74,29.49)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(52.23,29.54)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(52.73,29.6)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(53.22,29.67)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.71,29.76)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(54.2,29.85)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(54.68,29.96)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(55.17,30.08)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(55.65,30.21)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(56.12,30.35)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(56.6,30.5)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(57.07,30.67)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(57.53,30.85)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(57.99,31.03)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.45,31.23)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.9,31.44)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(59.34,31.66)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.78,31.89)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.22,32.13)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(60.65,32.39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(61.07,32.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(61.49,32.92)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(61.9,33.2)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(62.3,33.5)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(62.69,33.8)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(63.08,34.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(63.46,34.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.83,34.76)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(64.2,35.1)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(64.55,35.45)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(64.9,35.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.24,36.17)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.57,36.54)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(65.89,36.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.2,37.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.5,37.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(66.8,38.1)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(67.08,38.51)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(67.35,38.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.61,39.35)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.87,39.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(68.11,40.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(68.34,40.66)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(68.56,41.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.77,41.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.97,42.01)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(69.15,42.47)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(69.33,42.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(69.5,43.4)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(69.65,43.88)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(69.79,44.35)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(69.92,44.83)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(70.04,45.32)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(70.15,45.8)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(70.24,46.29)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(70.33,46.78)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(70.4,47.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(70.46,47.77)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.51,48.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(70.54,48.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(70.57,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(90,35)(0.12,0.18){250}{\line(0,1){0.18}}
\linethickness{0.3mm}
\multiput(120,80)(0.12,-0.18){250}{\line(0,-1){0.18}}
\linethickness{0.3mm}
\put(90,35){\line(1,0){60}}
\put(5,55){\makebox(0,0)[cc]{$S$}}
\put(155,56){\makebox(0,0)[cc]{$\Delta_\mathcal{C}$}}

\put(21,30){\makebox(0,0)[cc]{$U_\alpha$}}
\put(91,30.5){\makebox(0,0)[cc]{$e_\alpha$}}
\put(68,30){\makebox(0,0)[cc]{$U_\beta$}}
\put(150,30){\makebox(0,0)[cc]{$e_\beta$}}
\put(58,80){\makebox(0,0)[cc]{$U_\gamma$}}
\put(125,80){\makebox(0,0)[cc]{$e_\gamma$}}
\put(120,35){\makebox(0,0)[cc]{$\bullet$}}

\put(105,40){\makebox(0,0)[cc]{$\bullet \phi(s_2)$}}

\put(44,37){\makebox(0,0)[cc]{$\bullet s_1$}}
\put(125,40){\makebox(0,0)[cc]{$\phi(s_1)$}}

\put(34,49){\makebox(0,0)[cc]{$\bullet s_2$}}
\put(24,39){\makebox(0,0)[cc]{$\bullet s_4$}}
\put(84,35){\makebox(0,0)[cc]{$ \phi(s_4) \bullet$}}

\put(125,49){\makebox(0,0)[cc]{$\bullet \phi(s_3)$}}

\put(45,52){\makebox(0,0)[cc]{$\bullet s_3$}}

\linethickness{0.3mm}
\put(75,60){\line(1,0){25}}
\put(100,60){\vector(1,0){0.12}}
\put(85,65){\makebox(0,0)[cc]{$\phi$}}

\end{picture}
